pyGinkgo: A Sparse Linear Algebra Operator Framework for Python

Sparse linear algebra is a cornerstone of many scientific computing and machine learning applications. Python has become a popular choice for these applications due to its simplicity and ease of use. Yet high performance sparse kernels in Python remain limited in functionality, especially on modern CPU and GPU architectures. We present pyGinkgo, a lightweight and Pythonic interface to the Ginkgo library, offering high-performance sparse linear algebra support with platform portability across CUDA, HIP, and OpenMP backends. pyGinkgo bridges the gap between high-performance C++ backends and Python usability by exposing Ginkgo's capabilities via Pybind11 and a NumPy and PyTorch compatible interface. We benchmark pyGinkgo's performance against state-of-the-art Python libraries including SciPy, CuPy, PyTorch, and TensorFlow. Results across hardware from different vendors demonstrate that pyGinkgo consistently outperforms existing Python tools in both sparse matrix vector (SpMV) product and iterative solver performance, while maintaining performance parity with native Ginkgo C++ code. Our work positions pyGinkgo as a compelling backend for sparse machine learning models and scientific workflows.

==> assets/pyginkgo.tikz <==
\begin{tikzpicture}[font=\sffamily]
    \node[draw=hgfdarkblue, thick, rounded corners=1mm, minimum width=\linewidth, minimum height=0.7cm] (pyginkgo) {\hspace{3.0em}\textbf{pyGinkgo}};
    \node[left=0.3 of pyginkgo.center] {\includegraphics[height=1.4em]{assets/pyginkgo.png}};

    \node[below=0.7 of pyginkgo, xshift=-0.2625\linewidth] (pybind) {};    
    \node[below=0.7 of pyginkgo, xshift=0.2625\linewidth] (python) {};

    % ginkgo
    \node[draw=hgfdarkblue, thick, rounded corners=1mm, minimum width=0.475\linewidth, minimum height=8.1cm, anchor=north] (ginkgo-box) at (pybind) {};
    
    \node[draw=white, thick, fill=hgflightblue, rounded corners=1mm, minimum width=0.42\linewidth, minimum height=0.7cm] (pybind-box) at (pybind) {\textbf{pybind11}};
    
    \node[below=0.6 of pybind] (ginkgo-label) at ($(pybind) + (0.5, 0.0)$) {\textbf{Ginkgo}};
    \node[left=0.0 of ginkgo-label] {{\includegraphics[height=1.5em]{assets/ginkgo.pdf}}};

    \node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=0.35\linewidth, minimum height=0.6cm, below=1.6 of pybind-box.east, anchor=east] (executor-label) {\textbf{Executors}};
    \node[align=left, minimum width=0.29\linewidth, text width=0.29\linewidth, below=0.0 of executor-label.south east, anchor=north east, text=hgfgray] {
        Reference\\
        OpenMP\\
        CUDA\\
        HIP\\
        SYCL
    };

    \node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=0.35\linewidth, minimum height=0.6cm, below=2.8 of executor-label.east, anchor=east] (matrices-label) {\textbf{Matrices}};
    \node[align=left, minimum width=0.29\linewidth, text width=0.29\linewidth, below=0.0 of matrices-label.south east, anchor=north east, text=hgfgray] {
        COO\\
        CSR\\
        Dense
    };

    \node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=0.35\linewidth, minimum height=0.6cm, below=2.0 of matrices-label.east, anchor=east] (solvers-label) {\textbf{Solvers}};
    \node[align=left, minimum width=0.29\linewidth, text width=0.29\linewidth, below=0.0 of solvers-label.south east, anchor=north east, text=hgfgray] {
        Direct\\
        GMRES\\
        Triangular
    };

    % python
    \node[draw=hgfdarkblue, thick, rounded corners=1mm, minimum width=0.475\linewidth, minimum height=8.15cm, anchor=north, yshift=0.35cm] (python-box) at (python) {};
    
    \node[draw=white, thick, fill=hgflightblue, rounded corners=1mm, minimum width=0.42\linewidth, minimum height=0.7cm] (numpy-box) at (python-box.south) {\textbf{NumPy}};
    
    \node[below=-0.1 of python.north] (python-label) {{\LARGE\faPython}\hspace{0.5em}\textbf{Python}};
    
    \node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=0.35\linewidth, minimum height=0.6cm, above=7.0 of numpy-box.west, anchor=west] (high-level-label) {\textbf{Algorithms}};
    \node[align=left, minimum width=0.29\linewidth, text width=0.29\linewidth, below=0.0 of high-level-label.south east, anchor=north east, text=hgfgray] {
        RayleighRitz\\
        ...
    };

    \node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=0.35\linewidth, minimum height=0.6cm, below=2.0 of high-level-label.east, anchor=east] (pythonic-label) {\textbf{Pythonic API}};
    \node[align=left, minimum width=0.29\linewidth, text width=0.29\linewidth, below =0.0 of pythonic-label.south east, anchor=north east, text=hgfgray] {
        \texttt{array(...)}\\
        \texttt{device(...)}\\
        \texttt{dtype}\\
        \texttt{solve(...)}\\
    };
    
    \node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=0.35\linewidth, minimum height=0.6cm, below=2.4 of pythonic-label.east, anchor=east] (buffer-label) {\textbf{Buffer-protocol}};
    \node[align=left, minimum width=0.29\linewidth, text width=0.29\linewidth, below=0.0 of buffer-label.south east, anchor=north east, text=hgfgray] {
        \texttt{*buf}\\
        \texttt{*shape}\\
        \texttt{ndim}\\
        \texttt{len()}\\
    };

    \draw[latex-] (pybind-box.north) -- (pybind-box.north |- pyginkgo.south);
    \draw[latex-] (python-box.north) -- (python-box.north |- pyginkgo.south);

    \draw[latex-] (executor-label.west) -- ++(-0.4, 0.0) -- ++(0.0, 1.25);
    \draw[latex-] (matrices-label.west) -- ++(-0.4, 0.0) -- ++(0.0, 2.8);
    \draw[latex-] (solvers-label.west) -- ++(-0.4, 0.0) -- ++(0.0, 2.4);

    \draw[latex-] ($(pythonic-label.east) + (0.0, -0.1)$) -- ++(0.4, 0.0) -- ++(0.0, -2.4);
    \draw[latex-] (buffer-label.east) -- ++(0.4, 0.0) -- ++(0.0, -2.25);

    \draw[-latex, hgfgray, densely dotted] (high-level-label.west) -- ++(-1.5, 0.0);

    \draw[-latex, hgfgray, densely dotted] (high-level-label.east) -- ++(0.4, 0.0) -- ++(0.0, -1.9)-- ++(-0.4, 0.0);
\end{tikzpicture}

==> assets/solver.tikz <==
\begin{tikzpicture}[font=\sffamily, node distance=1.1cm and 1.2cm]

% pyGinkgo box
% Main pyginkgo box
\node[draw=hgfdarkblue, thick, rounded corners=1mm, minimum width=0.99\linewidth, minimum height=1.5cm, anchor=north] (pyginkgo) at (0,0) {};

% pyGinkgo label on top boundary
\node[anchor=south, fill=hgflightblue, text=black, rounded corners=1mm] at (pyginkgo.north) (pyginkgo-label) at ([yshift=-0.25cm,xshift=-3.37cm] pyginkgo.north) {\hspace{2em}\textbf{pyGinkgo}};
\node[left=.43 of pyginkgo-label.center] {\includegraphics[height=1.2em]{assets/pyginkgo.png}};

% pyGinkgo solvers centered
\coordinate (center) at (pyginkgo.center);

\node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=1.5cm, minimum height=0.7cm, anchor=center] (pycg) at ([xshift=-0.2cm]center) {\textbf{CG}};

\node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=1.5cm, minimum height=0.7cm, anchor=east] (pygmres) at ([xshift=-0.6cm] pycg.west) {\textbf{GMRES}};

\node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=1.5cm, minimum height=0.7cm, anchor=west] (pygen) at ([xshift=0.6cm] pycg.east) {\textbf{Generic}};

% Ginkgo box
\node[draw=hgfdarkblue, thick, rounded corners=1mm, minimum width=0.99\linewidth, minimum height=4.5cm, below=1.3cm of pyginkgo.south, anchor=north] (ginkgo) {};

\node[anchor=south, fill=hgflightblue, text=black, rounded corners=1mm] at (ginkgo.north) (ginkgo-label) at ([yshift=-0.25cm, xshift=-3.55cm] ginkgo.north) {\hspace{2em}\textbf{Ginkgo}};
\node[left=0.23 of ginkgo-label.center] {{\includegraphics[height=1.1em]{assets/ginkgo.pdf}}};

% Ginkgo label
%\node[above=0.2cm of ginkgo.north] {\textbf{Ginkgo}};
\node[draw=hgfdarkblue, thick, rounded corners=1mm, minimum width=0.9\linewidth, minimum height=2.5cm, minimum width = 0.94\linewidth, below=1.6cm of ginkgo.north, anchor=north] (linop) {};

\node[anchor=south, fill=hgflightblue, text=black, rounded corners=1mm] at (linop.north) (linop-label) at ([yshift=-0.25cm, xshift=-3.2cm] linop.north) {\textbf{LinOp}};

\coordinate (lincenter) at (linop.center);

\node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=1.5cm, minimum height=0.7cm, anchor=center] (cg) at ([xshift=-0.2cm]lincenter) {\textbf{CG}};

\node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=1.5cm, minimum height=0.7cm, anchor=east] (gmres) at ([xshift=-0.6cm] cg.west) {\textbf{GMRES}};

\coordinate (MidGinkgo) at ($(ginkgo.north)!0.5!(linop.north)$);
\node[draw=white, fill=hgfblue, text=white, rounded corners=1mm, minimum width=1.5cm, minimum height=0.7cm] (cfgsolver) at ($(pygen |- MidGinkgo)$) {\textbf{config-solver}};

% Base reference position inside linop, to the right of CG
\coordinate (solverbase) at ([xshift=0.1cm, yshift=0.85cm] cg.east);

% Left column (BiCG to FCG)
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, anchor=west] (bicg) at (solverbase) {\textbf{BiCG}};
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, below=0.1cm of bicg] (cbgmres) {\textbf{CbGmres}};
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, below=0.1cm of cbgmres] (idr) {\textbf{IDR}};
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, below=0.1cm of idr] (ir) {\textbf{IR}};

% Right column (BiCGStab to IR), aligned with BiCG
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, right=0.2cm of bicg] (bicgstab) {\textbf{BiCGStab}};
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, below=0.1cm of bicgstab] (cgs) {\textbf{CGS}};
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, below=0.1cm of cgs] (gcr) {\textbf{GCR}};
\node[draw=white, fill=hgfblue, text=white, rounded corners=0.5mm, font=\small,
      minimum width=1.4cm, minimum height=0.45cm, below=0.1cm of gcr] (etc) {\textbf{...}};





% Arrows
\draw[-latex, thick, hgfdarkblue, densely dashed] (pygmres.south) -- (gmres.north);
\draw[-latex, thick, hgfdarkblue, densely dashed] (pycg.south) -- (cg.north);
\draw[latex-, thick, hgfdarkblue, densely dashed] ($(cfgsolver |- linop.north)$) -- (cfgsolver.south);
\draw[-latex, thick, hgfdarkblue, densely dashed] (pygen.south) -- (cfgsolver.north);


\node[text=hgfdarkblue] at ($(pygmres.south)!0.5!(gmres.north |- 0,-3.6) + (0.90cm, 0)$) {\small Direct binding};
\node[text=hgfdarkblue] at ($(pycg.south)!0.5!(cg.north |- 0,-3.6) + (0.90cm, 0)$) {\small Direct binding};
\node[text=hgfdarkblue] at ($(pygen.south)!0.5!(cfgsolver.north |- 0,-3.6) + (0.99cm, 0)$) {\small Indirect binding};




\end{tikzpicture}
